Interpretable Machine Learning for Power Systems: Establishing Confidence in SHapley Additive exPlanations

Interpretable Machine Learning (IML) is expected to remove significant barriers for the application of Machine Learning (ML) algorithms in power systems. This letter first seeks to showcase the benefits of SHapley Additive exPlanations (SHAP) for understanding the outcomes of ML models, which are increasingly being used. Second, we seek to demonstrate that SHAP explanations are able to capture the underlying physics of the power system. To do so, we demonstrate that the Power Transfer Distribution Factors (PTDF) -- a physics-based linear sensitivity index -- can be derived from the SHAP values. To do so, we take the derivatives of SHAP values from a ML model trained to learn line flows from generator power injections, using a simple DC power flow case in the 9-bus 3-generator test network. In demonstrating that SHAP values can be related back to the physics that underpin the power system, we build confidence in the explanations SHAP can offer.

==> local_SHAP.tex <==

% \def\SHAPzero{-10.23cm}
% \def\SHAPone{3.22cm}
% \def\SHAPtwo{8.03cm}
% \def\functionValue{-15.08cm}
% \def\xticksHeight{0.1cm}
% \def\arrowHeight{0.7cm}
\def\SHAPzero{-10.23cm}
\def\SHAPone{1.02cm}
\def\SHAPtwo{8.36cm}
\def\functionValue{-2.99cm}
\def\generatorValue{-13.8cm}
\def\xticksHeight{0.1cm}
\def\arrowHeight{0.7cm}

\begin{tikzpicture}[]%
%   \node (origin) [] at (\SHAPzero, 0) {};
%   \draw (\SHAPzero,-0.1cm) -- (\SHAPzero,2cm) node[yshift=0.3cm] {$\mathbb{E}[f(x)] = -102.3$};
%     \draw[-, gray] (\functionValue,-0.1cm) -- (\functionValue,2cm) node [yshift=0.3cm, black] {$f(x) =-150.7$};
%     \draw (-7.5cm,\xticksHeight) -- (-7.5cm,-\xticksHeight) node[yshift=-0.3cm] {-75};
%     \draw (-10cm,\xticksHeight) -- (-10cm,-\xticksHeight) node[yshift=-0.3cm] {-100};
%     \draw (-12.5cm,\xticksHeight) -- (-12.5cm,-\xticksHeight) node[yshift=-0.3cm] {-125};
%     \draw (-15cm,\xticksHeight) -- (-15cm,-\xticksHeight) node[yshift=-0.3cm] {-150};
%   \draw[-] (-15.3cm,0) -- (-7cm,0) node [] {};
%   \node[signal, draw, fill=green!65!black, signal to=east, anchor=west, minimum width=\SHAPone, signal pointer angle=140, minimum height=\arrowHeight] at ($(origin) + (0,0.5)$) {+32.2};
%   \node[signal, draw, fill=red!65!black, signal to=west, minimum height=\arrowHeight, minimum width=\SHAPtwo, anchor=east, signal pointer angle=140] at ($(origin) + (\SHAPone,1.5)$) {-80.6};
%   \node[left] at (\functionValue, 0.5) {$PG3=199.5$};
%   \node[left] at (\functionValue, 1.5) {$PG2=465.0$};
    \node (origin) [] at (\SHAPzero, 0) {};
  \draw (\SHAPzero,-0.1cm) -- (\SHAPzero,2cm) node[yshift=0.3cm] {$\mathbb{E}[f(x)] = -102.3$};
    \draw[-, gray] (\functionValue,-0.1cm) -- (\functionValue,2cm) node [yshift=0.3cm, xshift=-0.5cm, black] {$f(x) =-29.9$};
    \draw (-4cm,\xticksHeight) -- (-4cm,-\xticksHeight) node[yshift=-0.3cm] {-40};
    \draw (-6cm,\xticksHeight) -- (-6cm,-\xticksHeight) node[yshift=-0.3cm] {-60};
    \draw (-8cm,\xticksHeight) -- (-8cm,-\xticksHeight) node[yshift=-0.3cm] {-80};
    \draw (-10cm,\xticksHeight) -- (-10cm,-\xticksHeight) node[yshift=-0.3cm] {-100};
    % \draw (-12.0cm,\xticksHeight) -- (-12.0cm,-\xticksHeight) node[yshift=-0.3cm] {-120};
  \draw[-] (-11.5cm,0) -- (-2.7cm,0) node [] {};
  \node[signal, draw, fill=green!65!black, signal to=west, anchor=east, minimum width=\SHAPone, signal pointer angle=140, minimum height=\arrowHeight, text=white] at ($(origin) + (0,0.5)$) {-10.2};
  \node[signal, draw, fill=red!65!black, signal to=east, minimum height=\arrowHeight, minimum width=\SHAPtwo, anchor=west, signal pointer angle=140, text=white] at ($(origin) + (-\SHAPone,1.5) + (-0.1, 0.0)$) {+82.6};
  \node[right] at (\generatorValue, 0.5) {$PG3=267.8$};
  \node[right] at (\generatorValue, 1.5) {$PG2=15.0$};
%   \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
%   \node[] at ($(origin) + (\SHAPone - \SHAPtwo,2.5)$) {$f(x)$};
\end{tikzpicture}

